A basis for the cohomology of compact models of toric arrangements

In this paper we find monomial bases for the integer cohomology rings of compact wonderful models of toric arrangements. In the description of the monomials various combinatorial objects come into play: building sets, nested sets, and the fan of a suitable toric variety. We provide some examples computed via a SageMath program and then we focus on the case of the toric arrangements associated with root systems of type A. Here the combinatorial description of our basis offers a geometrical point of view on the relation between some Eulerian statistics on the symmetric group.

==> figures/arr1_poset.tikz <==
\begin{tikzpicture}[every node/.style={circle,fill=white,inner sep=1pt,minimum size=5mm,font=\scriptsize},baseline=(ref.base)]
\def\vunit{1.2}
\def\hunit{0.8}
\node (ref) at (0,2*\vunit) {\phantom{$L_3$}};
\node[draw] (t) at (0,0) {$\TT$}; %0
\node[draw] (k1) at (-1.5*\hunit,\vunit) {$\kk_1$}; %1
\node[draw] (k2) at (-0.5*\hunit,\vunit) {$\kk_2$}; %2
\node[draw] (k3) at (0.5*\hunit,\vunit) {$\kk_3$}; %3
\node[draw] (k4) at (1.5*\hunit,\vunit) {$\kk_4$}; %4
\node[draw] (l1) at (-2.5*\hunit,2*\vunit) {$L_1$}; %5
\node[draw] (l2) at (-1.5*\hunit,2*\vunit) {$L_2$}; %6
\node[draw] (l3) at (-0.5*\hunit,2*\vunit) {$L_3$}; %7
\node[draw] (l4) at (0.5*\hunit,2*\vunit) {$L_4$}; %8
\node[draw] (l5) at (1.5*\hunit,2*\vunit) {$L_5$}; %9
\node[draw] (l6) at (2.5*\hunit,2*\vunit) {$L_6$}; %10
\node[draw] (m1) at (-1.5*\hunit,3*\vunit) {$M_1$}; %11
\node[draw] (m2) at (-0.5*\hunit,3*\vunit) {$M_2$}; %12
\node[draw] (m3) at (0.5*\hunit,3*\vunit) {$M_3$}; %13
\node[draw] (m4) at (1.5*\hunit,3*\vunit) {$M_4$}; %14
\node[draw] (p) at (0,4*\vunit) {$P$}; %15
\draw[->] (t) -- (k1);
\draw[->] (t) -- (k2);
\draw[->] (t) -- (k3);
\draw[->] (t) -- (k4);
\draw[->] (k1) -- (l1);
\draw[->] (k1) -- (l2);
\draw[->] (k1) -- (l4);
\draw[->] (k2) -- (l1);
\draw[->] (k2) -- (l3);
\draw[->] (k2) -- (l5);
\draw[->] (k3) -- (l2);
\draw[->] (k3) -- (l3);
\draw[->] (k3) -- (l6);
\draw[->] (k4) -- (l4);
\draw[->] (k4) -- (l5);
\draw[->] (k4) -- (l6);
\draw[->] (l1) -- (m1);
\draw[->] (l1) -- (m2);
\draw[->] (l2) -- (m1);
\draw[->] (l2) -- (m3);
\draw[->] (l3) -- (m1);
\draw[->] (l3) -- (m4);
\draw[->] (l4) -- (m2);
\draw[->] (l4) -- (m3);
\draw[->] (l5) -- (m2);
\draw[->] (l5) -- (m4);
\draw[->] (l6) -- (m3);
\draw[->] (l6) -- (m4);
\draw[->] (m1) -- (p);
\draw[->] (m2) -- (p);
\draw[->] (m3) -- (p);
\draw[->] (m4) -- (p);
\end{tikzpicture}

==> figures/arr2_poset.tikz <==
\begin{tikzpicture}[baseline=(ref.base)]
%%% LABELS ASSOCIATION %%%
% 0 --> ((), N[])
% 1 --> ((0, 1), N[0, 0])
% 2 --> ((2,), N[0])
% 3 --> ((3,), N[0])
% 4 --> ((0, 1, 2), N[0, 0, 0])
% 5 --> ((0, 1, 3), N[0, 0, 0])
% 6 --> ((2, 3), N[0, 0])
% 7 --> ((0, 1, 2, 3), N[0, 0, 0, 0])
%%% END LABELS ASSOCIATION %%%
\def\hunit{1}
\def\vunit{1}
\tikzset{poset element/.style={draw,circle,fill=white,inner sep=1pt,minimum size=5mm,font=\scriptsize}}
\tikzset{building element/.style={poset element,double}}
\node (ref) at (0*\hunit,2*\vunit) {\phantom{$\kk_1$}};
\node[poset element] (v0) at (0*\hunit,0*\vunit) {$\TT$};
\node[poset element] (v1) at (-1.5*\hunit,2*\vunit) {$\kk_1$};
\node[poset element] (v2) at (0*\hunit,1*\vunit) {$\kk_2$};
\node[poset element] (v3) at (1*\hunit,1*\vunit) {$\kk_3$};
\node[poset element] (v4) at (-1*\hunit,3*\vunit) {$M_1$};
\node[poset element] (v5) at (0*\hunit,3*\vunit) {$M_2$};
\node[poset element] (v6) at (1.5*\hunit,2*\vunit) {$L$};
\node[poset element] (v7) at (0*\hunit,4*\vunit) {$P$};
\draw[->] (v0) -- (v1);
\draw[->] (v0) -- (v2);
\draw[->] (v0) -- (v3);
\draw[->] (v1) -- (v4);
\draw[->] (v1) -- (v5);
\draw[->] (v2) -- (v4);
\draw[->] (v2) -- (v6);
\draw[->] (v4) -- (v7);
\draw[->] (v3) -- (v5);
\draw[->] (v3) -- (v6);
\draw[->] (v5) -- (v7);
\draw[->] (v6) -- (v7);
\end{tikzpicture}

==> figures/bijection_tree.tikz <==
\begin{tikzpicture}[scale=0.6]
\draw[line width=2pt,rounded corners,gray!25] (-1,-2.2) rectangle (1,0.5);
\draw (0,0) -- (-0.6,-1);
\draw (0,0) -- (0,-0.8);
\draw (0,0) -- (0.6,-1);
\fill (0,0) circle[radius=0.1];
\draw (0,-0.8) node[below]{$\ldots$};
\draw (0,-1.7) node {$T_{a_1}$};

\draw[line width=2pt,rounded corners,gray!25] (-3.5,-2.2) rectangle (-1.5,0.5);
\draw (-2.5,0) -- (-3.1,-1);
\draw (-2.5,0) -- (-2.5,-0.8);
\draw (-2.5,0) -- (-1.9,-1);
\fill (-2.5,0) circle[radius=0.1];
\draw (-2.5,-0.8) node[below]{$\ldots$};
\draw (-2.5,-1.7) node {$T_{M}$};

\draw[line width=2pt,rounded corners,gray!25] (2.5,-2.2) rectangle (4.5,0.5);
\draw (3.5,0) -- (4.1,-1); 
\draw (3.5,0) -- (3.5,-0.8);
\draw (3.5,0) -- (2.9,-1);
\fill (3.5,0) circle[radius=0.1];
\draw (3.5,-0.8) node[below]{$\ldots$};
\draw (3.5,-1.7) node {$T_{a_\ell}$};

\fill (7,-1) circle[radius=0.1] node[below] {$n+1$};

\draw (2.5,2.5) -- (-2.5,0);
\draw (2.5,2.5) -- (0,0);
\draw (2.5,2.5) -- (3.5,0);
\draw (2.5,2.5) -- (7,-1);

\node at (1.75,-0.6) {$\ldots$};
\fill (2.5,2.5) circle [radius=0.1] node[above right] {$q^i$};
\end{tikzpicture}

==> figures/bijection_vertex_v.tikz <==
\usetikzlibrary{calc}
\begin{tikzpicture}[scale=0.6]
\draw[line width=2pt,rounded corners,gray!25] (-1,-2.2) rectangle (1,0.5);
\draw (0,0) -- (-0.6,-1);
\draw (0,0) -- (0,-0.8);
\draw (0,0) -- (0.6,-1);
\fill (0,0) circle[radius=0.1];
\draw (0,-0.8) node[below]{$\ldots$};
\draw (0,-1.7) node {$T_{a_2}$};

\draw[line width=2pt,rounded corners,gray!25] (-3.5,-2.2) rectangle (-1.5,0.5);
\draw (-2.5,0) -- (-3.1,-1);
\draw (-2.5,0) -- (-2.5,-0.8);
\draw (-2.5,0) -- (-1.9,-1);
\fill (-2.5,0) circle[radius=0.1];
\draw (-2.5,-0.8) node[below]{$\ldots$};
\draw (-2.5,-1.7) node {$T_{a_1}$};

\draw[line width=2pt,rounded corners,gray!25] (2.5,-2.2) rectangle (4.5,0.5);
\draw (3.5,0) -- (4.1,-1); 
\draw (3.5,0) -- (3.5,-0.8);
\draw (3.5,0) -- (2.9,-1);
\fill (3.5,0) circle[radius=0.1];
\draw (3.5,-0.8) node[below]{$\ldots$};
\draw (3.5,-1.7) node {$T_{a_s}$};

\fill (7,-1) circle[radius=0.1] node[below] {$n+1$};

\draw (2.5,2.5) -- (-2.5,0);
\draw (2.5,2.5) -- (0,0);
\draw (2.5,2.5) -- (3.5,0);
\draw (2.5,2.5) -- (7,-1);

\node at (1.75,-0.6) {$\ldots$};
\node[circle,fill=white,draw,thick,inner sep=1.5pt] (v) at (2.5,2.5) {$v$};
\node[inner sep=0pt] at (3.4,2.57) {$q^i$};
\end{tikzpicture}

==> figures/bijection_vertex_w.tikz <==
\usetikzlibrary{calc}
\begin{tikzpicture}[scale=0.6]
\draw[line width=2pt,rounded corners,gray!25] (-1,-2.2) rectangle (1,0.5);
\draw (0,0) -- (-0.6,-1);
\draw (0,0) -- (0,-0.8);
\draw (0,0) -- (0.6,-1);
\fill (0,0) circle[radius=0.1];
\draw (0,-0.8) node[below]{$\ldots$};
\draw (0,-1.7) node {$T_{c_1}$};



\draw[line width=2pt,rounded corners,gray!25] (2.5,-2.2) rectangle (4.5,0.5);
\draw (3.5,0) -- (4.1,-1); 
\draw (3.5,0) -- (3.5,-0.8);
\draw (3.5,0) -- (2.9,-1);
\fill (3.5,0) circle[radius=0.1];
\draw (3.5,-0.8) node[below]{$\ldots$};
\draw (3.5,-1.7) node {$T_{c_h}$};

\draw[line width=2pt,rounded corners,gray!25] (5.5,-2.2) rectangle (8.5,0.5);
\draw (7,0) -- (6.4,-1);
\draw (7,0) -- (7,-0.8);
\draw (7,0) -- (7.6,-1);
\draw (7,-0.8) node[below]{$\ldots$};
\draw (7,-1.7) node {(Fig.~\ref{fig_bijection_vertex_v})};


\draw (3,2.5) -- (3.5,0);
\draw (3,2.5) -- (0,0);
\draw (3,2.5) -- (7,0);

\node[circle,fill=white,draw,thick,inner sep=1pt] (v) at (7,0) {$v$};

\node at (1.75,-0.6) {$\ldots$};
\node[circle,fill=white,draw,thick,inner sep=1.5pt] (v) at (3,2.5) {$w$};
\node[inner sep=0pt] at (3.9,2.57) {$q^r$};
\end{tikzpicture}

==> figures/example_admissible_forest.tikz <==
\begin{tikzpicture}[scale=0.6]
\def\quota{1.5}
\draw (2.5,\quota) -- (1,0);
\draw (2.5,\quota) -- (2,0);
\draw (2.5,\quota) -- (3,0);
\draw (2.5,\quota) -- (4,0);
\draw (7,\quota) -- (6,0);
\draw (7,\quota) -- (7,0);
\draw (7,\quota) -- (8,0);
\draw (10.5,\quota) -- (9,0);
\draw (10.5,\quota) -- (10,0);
\draw (10.5,\quota) -- (11,0);
\draw (10.5,\quota) -- (12,0);
\draw (4.5,2*\quota) -- (2.5,\quota);
\draw (4.5,2*\quota) -- (5,0);
\draw (4.5,2*\quota) -- (7,\quota);
\fill (1,0) circle[radius=0.1] node[below=0.5ex] {$1$};
\fill (2,0) circle[radius=0.1] node[below=0.5ex] {$7$};
\fill (3,0) circle[radius=0.1] node[below=0.5ex] {$9$};
\fill (4,0) circle[radius=0.1] node[below=0.5ex] {$12$};
\fill (5,0) circle[radius=0.1] node[below=0.5ex] {$5$};
\fill (6,0) circle[radius=0.1] node[below=0.5ex] {$8$};
\fill (7,0) circle[radius=0.1] node[below=0.5ex] {$10$};
\fill (8,0) circle[radius=0.1] node[below=0.5ex] {$13$};
\fill (9,0) circle[radius=0.1] node[below=0.5ex] {$2$};
\fill (10,0) circle[radius=0.1] node[below=0.5ex] {$6$};
\fill (11,0) circle[radius=0.1] node[below=0.5ex] {$11$};
\fill (12,0) circle[radius=0.1] node[below=0.5ex] {$14$};
\fill (13,0) circle[radius=0.1] node[below=0.5ex] {$3$};
\fill (14,0) circle[radius=0.1] node[below=0.5ex] {$4$};
\fill (2.5,\quota) circle [radius=0.1] node[above=0.5ex] {$q^2$};
\fill (7,\quota) circle [radius=0.1] node[above=0.5ex] {$q^1$};
\fill (10.5,\quota) circle [radius=0.1] node[above=0.5ex] {$q^1$};
\fill (4.5,2*\quota) circle [radius=0.1] node[above=0.5ex] {$q^1$};
\end{tikzpicture}

==> figures/example_forest.tikz <==
\begin{tikzpicture}[scale=0.8]
\node[anchor=south] at (-6,1) {%
\begin{tikzpicture}[scale=0.5]
\fill (1,0) circle[radius=0.1] node[below] {$1$};
\fill (2,0) circle[radius=0.1] node[below] {$2$};
\fill (3,0) circle[radius=0.1] node[below] {$3$};
\fill (4,0) circle[radius=0.1] node[below] {$4$};
\end{tikzpicture}
};
\node[anchor=south] at (-2,1) {%
\begin{tikzpicture}[scale=0.5]
\draw (2.5,2) -- (1,0);
\draw (2.5,2) -- (2,0);
\draw (2.5,2) -- (3,0);
\fill (1,0) circle[radius=0.1] node[below] {$1$};
\fill (2,0) circle[radius=0.1] node[below] {$2$};
\fill (3,0) circle[radius=0.1] node[below] {$3$};
\fill (4,0) circle[radius=0.1] node[below] {$4$};
\fill (2.5,2) circle [radius=0.1] node[above] {$q^1$};
\end{tikzpicture}
};
\node[anchor=south] at (2,1) {%
\begin{tikzpicture}[scale=0.5]
\draw (2.5,2) -- (1,0);
\draw (2.5,2) -- (2,0);
\draw (2.5,2) -- (4,0);
\fill (1,0) circle[radius=0.1] node[below] {$1$};
\fill (2,0) circle[radius=0.1] node[below] {$2$};
\fill (3,0) circle[radius=0.1] node[below] {$3$};
\fill (4,0) circle[radius=0.1] node[below] {$4$};
\fill (2.5,2) circle [radius=0.1] node[above] {$q^1$};
\end{tikzpicture}
};
\node[anchor=south] at (6,1) {%
\begin{tikzpicture}[scale=0.5]
\draw (2.5,2) -- (1,0);
\draw (2.5,2) -- (3,0);
\draw (2.5,2) -- (4,0);
\fill (1,0) circle[radius=0.1] node[below] {$1$};
\fill (2,0) circle[radius=0.1] node[below] {$2$};
\fill (3,0) circle[radius=0.1] node[below] {$3$};
\fill (4,0) circle[radius=0.1] node[below] {$4$};
\fill (2.5,2) circle [radius=0.1] node[above] {$q^1$};
\end{tikzpicture}
};
\node[anchor=south] at (-4,-2) {%
\begin{tikzpicture}[scale=0.5]
\draw (2.5,2) -- (2,0);
\draw (2.5,2) -- (3,0);
\draw (2.5,2) -- (4,0);
\fill (1,0) circle[radius=0.1] node[below] {$1$};
\fill (2,0) circle[radius=0.1] node[below] {$2$};
\fill (3,0) circle[radius=0.1] node[below] {$3$};
\fill (4,0) circle[radius=0.1] node[below] {$4$};
\fill (2.5,2) circle [radius=0.1] node[above] {$q^1$};
\end{tikzpicture}
};
\node[anchor=south] at (0,-2) {%
\begin{tikzpicture}[scale=0.5]
\draw (2.5,2) -- (1,0);
\draw (2.5,2) -- (2,0);
\draw (2.5,2) -- (3,0);
\draw (2.5,2) -- (4,0);
\fill (1,0) circle[radius=0.1] node[below] {$1$};
\fill (2,0) circle[radius=0.1] node[below] {$2$};
\fill (3,0) circle[radius=0.1] node[below] {$3$};
\fill (4,0) circle[radius=0.1] node[below] {$4$};
\fill (2.5,2) circle [radius=0.1] node[above] {$q^1$};
\end{tikzpicture}
};
\node[anchor=south] at (4,-2) {%
\begin{tikzpicture}[scale=0.5]
\draw (2.5,2) -- (1,0);
\draw (2.5,2) -- (2,0);
\draw (2.5,2) -- (3,0);
\draw (2.5,2) -- (4,0);
\fill (1,0) circle[radius=0.1] node[below] {$1$};
\fill (2,0) circle[radius=0.1] node[below] {$2$};
\fill (3,0) circle[radius=0.1] node[below] {$3$};
\fill (4,0) circle[radius=0.1] node[below] {$4$};
\fill (2.5,2) circle [radius=0.1] node[above] {$q^2$};
\end{tikzpicture}
};
\end{tikzpicture}

==> figures/example_poset.tikz <==
\begin{tikzpicture}[every node/.style={circle,fill=white,inner sep=1pt,minimum size=5mm,font=\scriptsize}]
\def\vunit{1.2}
\def\hunit{0.8}
\node[draw] (t) at (0,0) {$\TT$};
\node[draw,double] (k1) at (-\hunit,\vunit) {$\kk_1$};
\node[draw,double] (k2) at (0,\vunit) {$\kk_2$};
\node[draw,double] (k3) at (\hunit,\vunit) {$\kk_3$};
\node[draw] (l1) at (-1.5*\hunit,2*\vunit) {$L_1$};
\node[draw,double] (l2) at (-0.5*\hunit,2*\vunit) {$L_2$};
\node[draw,double] (l3) at (0.5*\hunit,2*\vunit) {$L_3$};
\node[draw] (l4) at (1.5*\hunit,2*\vunit) {$L_4$};
\node[draw,double] (p1) at (-1.5*\hunit,3*\vunit) {$P_1$};
\node[draw,double] (p2) at (-0.5*\hunit,3*\vunit) {$P_2$};
\node[draw,double] (p3) at (0.5*\hunit,3*\vunit) {$P_3$};
\node[draw,double] (p4) at(1.5*\hunit,3*\vunit) {$P_4$};
\draw[->] (t) -- (k1);
\draw[->] (t) -- (k2);
\draw[->] (t) -- (k3);
\draw[->] (k1) -- (l1);
\draw[->] (k1) -- (l2);
\draw[->] (k1) -- (l3);
\draw[->] (k2) -- (l1);
\draw[->] (k2) -- (l4);
\draw[->] (k3) -- (l2);
\draw[->] (k3) -- (l3);
\draw[->] (k3) -- (l4);
\draw[->] (l1) -- (p1);
\draw[->] (l1) -- (p2);
\draw[->] (l1) -- (p3);
\draw[->] (l1) -- (p4);
\draw[->] (l2) -- (p1);
\draw[->] (l2) -- (p3);
\draw[->] (l3) -- (p2);
\draw[->] (l3) -- (p4);
\draw[->] (l4) -- (p1);
\draw[->] (l4) -- (p2);
\draw[->] (l4) -- (p3);
\draw[->] (l4) -- (p4);
\end{tikzpicture}

==> figures/reverse_bijection.tikz <==
\begin{tikzpicture}
\def\quota{1.2}
\node[anchor=south] at (0,0) {%
\begin{tikzpicture}[scale=0.6]
\draw (2,\quota) -- (1,0);
\draw (2,\quota) -- (2,0);
\draw (2,\quota) -- (3,0);
\draw (3.5,2*\quota) -- (2,\quota);
\draw (3.5,2*\quota) -- (4,0);
\draw (3.5,2*\quota) -- (5,0);
\draw (3.5,2*\quota) -- (6,0);
\fill (1,0) circle[radius=0.1] node[below=0.5ex] {$1$};
\fill (2,0) circle[radius=0.1] node[below=0.5ex] {$4$};
\fill (3,0) circle[radius=0.1] node[below=0.5ex] {$5$};
\fill (4,0) circle[radius=0.1] node[below=0.5ex] {$2$};
\fill (5,0) circle[radius=0.1] node[below=0.5ex] {$3$};
\fill (6,0) circle[radius=0.1] node[below=0.5ex] {$7$};
\fill (7,0) circle[radius=0.1] node[below=0.5ex] {$6$};
\fill (2,\quota) circle [radius=0.1] node[above=0.5ex] {$q^1$};
\fill (3.5,2*\quota) circle [radius=0.1] node[above=0.5ex] {$q^1$};
\end{tikzpicture}};
\node at (3,\quota) {$\longrightarrow$};
\node[anchor=south] at (6,0) {%
\begin{tikzpicture}[scale=0.6]
\draw (2,\quota) -- (1,0);
\draw (2,\quota) -- (2,0);
\draw (2,\quota) -- (3,0);
\fill (1,0) circle[radius=0.1] node[below=0.5ex] {$1$};
\fill (2,0) circle[radius=0.1] node[below=0.5ex] {$4$};
\fill (3,0) circle[radius=0.1] node[below=0.5ex] {$5$};
\fill (4,0) circle[radius=0.1] node[below=0.5ex] {$2$};
\fill (5,0) circle[radius=0.1] node[below=0.5ex] {$3$};
\fill (6,0) circle[radius=0.1] node[below=0.5ex] {$6$};
\fill (2,\quota) circle [radius=0.1] node[above=0.5ex] {$q^1$};
\end{tikzpicture}};
\end{tikzpicture}
